Towards Private On-Chain Algorithmic Trading

While quantitative automation related to trading crypto-assets such as ERC-20 tokens has become relatively commonplace, with services such as 3Commas and Shrimpy offering user-friendly web-driven services for even the average crypto trader, we have not yet seen the emergence of on-chain trading as a phenomenon. We hypothesize that just like decentralized exchanges (DEXes) that by now are by some measures more popular than traditional exchanges, process in the space of decentralized finance (DeFi) may enable attractive online trading automation options. In this paper we present ChainBot, an approach for creating algorithmic trading bots with the help of blockchain technology. We show how to partition the computation into on- and off-chain components in a way that provides a measure of end-to-end integrity, while preserving the algorithmic "secret sauce". Our system is enabled with a careful use of algorithm partitioning, zero-knowledge proofs and smart contracts. We also show that with layer-2 (L2) technologies, trades can be kept private, which means that algorithmic parameters are difficult to recover by a chain observer. Our approach offers more transparent access to liquidity and better censorship-resistance compared to traditional off-chain trading approaches. We develop a sample ChainBot and train it on historical data, resulting in returns that are up to 2.4x the buy-and-hold strategy, which we use as our baseline. Our measurements show that across 1000 runs, the end-to-end average execution time for our system is 48.4 seconds. We demonstrate that the frequency of trading does not significantly affect the rate of return and Sharpe ratio, which indicates that we do not have to trade at every block, thereby significantly saving in terms of gas fees. In our implementation, a user who invests \$1,000 would earn \$105, and spend \$3 on gas; assuming a user pool of 1,000 subscribers.

==> images/sequence-diagram.txt <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_t3y38ljas}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_t3y38ljas}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_hx6psbsuh}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_hx6psbsuh}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wrayhpgjs}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_wrayhpgjs}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_uaf5y7quz}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_uaf5y7quz}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ld0wmy96o}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_ld0wmy96o}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Straight Lines [id:da060688520967683734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_t3y38ljas,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]    (35.93,50.8) -- (35.93,532) ;
%Straight Lines [id:da7952209623035502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_hx6psbsuh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]    (256.46,50.8) -- (256.46,532) ;
%Shape: Rectangle [id:dp04892649041040609] 
\draw   (436.07,6.32) -- (506.36,6.32) -- (506.36,46.48) -- (436.07,46.48) -- cycle ;
%Straight Lines [id:da2621070775126124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_wrayhpgjs,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]    (471.58,48.8) -- (471.58,530) ;
%Shape: Rectangle [id:dp0003613603922190123] 
\draw   (594.07,6.22) -- (659.07,6.22) -- (659.07,46.87) -- (594.07,46.87) -- cycle ;
%Straight Lines [id:da2349970932813854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_uaf5y7quz,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]    (626.19,46.87) -- (626.19,528.08) ;
%Shape: Rectangle [id:dp9112180997620178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (35.55,62.25) -- (39.25,62.25) -- (39.25,523) -- (35.55,523) -- cycle ;
%Straight Lines [id:da04443446245799665] 
\draw    (38.41,76.38) -- (250.56,76.38) ;
\draw [shift={(253.56,76.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp632454908562498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (258.48,76.38) -- (254.52,76.38) -- (254.52,175.56) -- (258.48,175.56) -- cycle ;
%Straight Lines [id:da12019862231092682] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (42.42,173.62) -- (251.18,173.62) ;
\draw [shift={(40.42,173.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4648864546597251] 
\draw    (41.58,196.59) -- (68.96,196.59) -- (68.96,215.88) -- (44.58,215.88) ;
\draw [shift={(41.58,215.88)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp09875102028531457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (37.46,249.97) -- (41.58,249.97) -- (41.58,271.12) -- (37.46,271.12) -- cycle ;
%Straight Lines [id:da2736277713016899] 
\draw    (41.58,249.97) -- (68.96,249.97) -- (68.96,271.12) -- (44.58,271.12) ;
\draw [shift={(41.58,271.12)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da017696695426239417] 
\draw    (39.37,347.23) -- (250.56,347.23) ;
\draw [shift={(253.56,347.23)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp713094290231312] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (253.92,347.23) -- (257.18,347.23) -- (257.18,481.22) -- (253.92,481.22) -- cycle ;
%Straight Lines [id:da8838832834483705] 
\draw    (259.82,416.09) -- (463.75,416.88) ;
\draw [shift={(466.75,416.89)}, rotate = 180.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6244704258032667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (470.21,416.89) -- (474.07,416.89) -- (474.07,448.42) -- (470.21,448.42) -- cycle ;
%Straight Lines [id:da6072260024528819] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (261.64,448.42) -- (466.75,448.42) ;
\draw [shift={(259.64,448.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46172402625497666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (41.48,480.7) -- (250.23,480.7) ;
\draw [shift={(39.48,480.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18526537618579897] 
\draw    (259.82,92.62) -- (544.07,92.62) ;
\draw [shift={(547.07,92.62)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7243590869761969] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (624.07,510.65) -- (627.8,510.65) -- (627.8,535.22) -- (624.07,535.22) -- cycle ;
%Shape: Rectangle [id:dp2740419386557835] 
\draw   (516.52,6.44) -- (583.07,6.44) -- (583.07,46.53) -- (516.52,46.53) -- cycle ;
%Straight Lines [id:da6466465696093171] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_ld0wmy96o,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=0.75]    (548.35,47.2) -- (548.35,528.4) ;
%Straight Lines [id:da9802749275077087] 
\draw    (42.07,511.65) -- (620.04,511.65) ;
\draw [shift={(623.04,511.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3691552798899682] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (261.07,117.62) -- (548.11,117.62) ;
\draw [shift={(259.07,117.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp721520713488258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (37.46,196.59) -- (41.58,196.59) -- (41.58,217.73) -- (37.46,217.73) -- cycle ;
%Straight Lines [id:da0314597568536894] 
\draw    (259.61,359.59) -- (289.62,359.59) -- (289.62,378.88) -- (262.61,378.88) ;
\draw [shift={(259.61,378.88)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4432991063383769] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (255.67,359.59) -- (259.79,359.59) -- (259.79,380.73) -- (255.67,380.73) -- cycle ;
%Straight Lines [id:da5584956778135237] 
\draw    (260.06,141.44) -- (290.07,141.44) -- (290.07,160.73) -- (263.06,160.73) ;
\draw [shift={(260.06,160.73)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp11942180634772925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 177; green, 175; blue, 175 }  ,fill opacity=1 ][line width=0.75]  (256.62,139.59) -- (260.74,139.59) -- (260.74,160.73) -- (256.62,160.73) -- cycle ;
%Shape: Rectangle [id:dp8152048743743086] 
\draw   (220.52,9.17) -- (290.82,9.17) -- (290.82,49.34) -- (220.52,49.34) -- cycle ;
%Shape: Rectangle [id:dp5361368542809044] 
\draw   (2.07,10.32) -- (72.36,10.32) -- (72.36,50.48) -- (2.07,50.48) -- cycle ;

% Text Node
\draw (38.21,30.4) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{43.92pt}\setlength\topsep{0pt}
\begin{center}
Off-chain\\bot
\end{center}

\end{minipage}};
% Text Node
\draw (224.86,14.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{44.11pt}\setlength\topsep{0pt}
\begin{center}
On-chain\\bot
\end{center}

\end{minipage}};
% Text Node
\draw (442.67,11.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{41.27pt}\setlength\topsep{0pt}
\begin{center}
Verifier\\Contract
\end{center}

\end{minipage}};
% Text Node
\draw (609.01,18.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{23.69pt}\setlength\topsep{0pt}
\begin{center}
DEX
\end{center}

\end{minipage}};
% Text Node
\draw (88.89,58.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {GetPublicParams()};
% Text Node
\draw (106.22,154.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {publicParams};
% Text Node
\draw (72.22,189.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {tradeDecision = \\DecideTrade(publicParams, \\		 \ \ \ \ privateParams)};
% Text Node
\draw (72.83,241.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {proof = \\GenProof(tradeDecision,\\		publicParams,\\		privateParams)};
% Text Node
\draw (92.94,329.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {VerifyProof(proof)};
% Text Node
\draw (293.07,349.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {IsEqual(publicParams, \\	 \ \ \ \ proof.publicParams)};
% Text Node
\draw (311.83,397.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {VerifyProof(proof)};
% Text Node
\draw (311.82,429.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {verificationResult};
% Text Node
\draw (96.63,461.34) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {verificationResult};
% Text Node
\draw (70.63,491.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Trade(pair, amount, price)};
% Text Node
\draw (518.52,11.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{44.11pt}\setlength\topsep{0pt}
\begin{center}
On-chain\\Oracle
\end{center}

\end{minipage}};
% Text Node
\draw (329.01,74.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {GetPrice()};
% Text Node
\draw (340.75,99.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {price};
% Text Node
\draw (295.03,132.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {publicParams = \\(price, \\CalculatePublicParams \\				(price))};


\end{tikzpicture}

